Revisit Behavior in Social Media: The Phoenix-R Model and Discoveries

How many listens will an artist receive on a online radio? How about plays on a YouTube video? How many of these visits are new or returning users? Modeling and mining popularity dynamics of social activity has important implications for researchers, content creators and providers. We here investigate the effect of revisits (successive visits from a single user) on content popularity. Using four datasets of social activity, with up to tens of millions media objects (e.g., YouTube videos, Twitter hashtags or LastFM artists), we show the effect of revisits in the popularity evolution of such objects. Secondly, we propose the Phoenix-R model which captures the popularity dynamics of individual objects. Phoenix-R has the desired properties of being: (1) parsimonious, being based on the minimum description length principle, and achieving lower root mean squared error than state-of-the-art baselines; (2) applicable, the model is effective for predicting future popularity values of objects.

==> phoenixfig.tex <==
\begin{tikzpicture}[%
    ->,>=stealth',shorten >=1pt,auto,node distance=2cm,thick,%
    main node/.style={%
        minimum size=1cm,%
        inner sep=0pt,%
        circle,%
        fill=blue!20,%
        draw,%
        font=\sffamily\Large\bfseries%
    }]

  \node[main node] (I1) {$I_1$};
  \node[main node] (S1) [above left of=I1] {$S_1$};
  \node[main node] (R1) [above right of=I1] {$R_1$};
  \node[main node, dashed] (p1) [right of=I1] {$p_1$};
  \node (l1) [above of=I1] {Shock $1$};

  \node (b1) [right of=I1] {};
  \node (b2) [right of=b1] {$\cdots$};
  \node (b3) [right of=b2] {};
  
  %\node (dots) [below of=b2] {$\cdots$};
  
  \node[main node, fill=red!20] (I2) [right of=b3] {$I_n$};
  \node[main node, fill=red!20] (S2) [above left of=I2] {$S_n$};
  \node[main node, fill=red!20] (R2) [above right of=I2] {$R_n$};
  \node[main node, dashed, fill=red!20] (p2) [left of=I2] {$p_n$};
  \node (l2) [above of=I2] {Shock $n$};
  
  \node[main node, dashed, fill=green!20] (ph) [above of=b2] {$\hat{p}$};

  \path[every node/.style={font=\sffamily\small}]
    (S1) edge node [left]  {$\beta_1 SI$} (I1)
    (I1) edge node [right] {$\gamma_1 I$} (R1)
    (S2) edge node [left]  {$\beta_n SI$} (I2)
    (I2) edge node [right] {$\gamma_n I$} (R2)
    (I1) edge [dashed] node [below right] {$\omega_1$} (p1)
    (I2) edge [dashed] node [below left]  {$\omega_n$} (p2)
    (p1) edge [dashed] node [left] {$+$} (ph)
    (p2) edge [dashed] node [right] {$+$} (ph);
\end{tikzpicture}

